No Peer, no Cry: Network Application Fuzzing via Fault Injection

Network-facing applications are commonly exposed to all kinds of attacks, especially when connected to the internet. As a result, web servers like Nginx or client applications such as curl make every effort to secure and harden their code to rule out memory safety violations. One would expect this to include regular fuzz testing, as fuzzing has proven to be one of the most successful approaches to uncovering bugs in software. Yet, surprisingly little research has focused on fuzzing network applications. When studying the underlying reasons, we find that the interactive nature of communication, its statefulness, and the protection of exchanged messages render typical fuzzers ineffective. Attempts to replay recorded messages or modify them on the fly only work for specific targets and often lead to early termination of communication. In this paper, we discuss these challenges in detail, highlighting how the focus of existing work on protocol state space promises little relief. We propose a fundamentally different approach that relies on fault injection rather than modifying messages. Effectively, we force one of the communication peers into a weird state where its output no longer matches the expectations of the target peer, potentially uncovering bugs. Importantly, this weird peer can still properly encrypt/sign the protocol message, overcoming a fundamental challenge of current fuzzers. In effect, we leave the communication system intact but introduce small corruptions. Since we can turn either the server or the client into the weird peer, our approach is the first that can effectively test client-side network applications. Evaluating 16 targets, we show that Fuzztruction-Net outperforms other fuzzers in terms of coverage and bugs found. Overall, Fuzztruction-Net uncovered 23 new bugs in well-tested software, such as the web servers Nginx and Apache HTTPd and the OpenSSH client.

==> eval-plots/group_1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{884.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7336726)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.05133698,0.37645576){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\#Covered Branches\end{tabular}}}}}%
    \put(0.51603034,0.04677569){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [hh:mm]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{group_1.pdf}}%
    \put(0.3946787,0.70197983){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\toolname}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{group_1.pdf}}%
    \put(0.48770097,0.70197983){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\aflnet}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{group_1.pdf}}%
    \put(0.59004715,0.70197983){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\stateafl}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{group_1.pdf}}%
    \put(0.67552251,0.70265821){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\sgfuzz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{group_1.pdf}}%
    \put(0.09842848,0.49135943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.1302572,0.49135943){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.16208592,0.49135943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.19391465,0.49135943){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.22574335,0.49135943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.25757209,0.49135943){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.28940081,0.49135943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.32122953,0.49135943){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{group_1.pdf}}%
    \put(0.09249125,0.50153755){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09249125,0.53687824){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.09249125,0.57221891){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,000\end{tabular}}}}%
    \put(0.09249125,0.6075596){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,500\end{tabular}}}}%
    \put(0.09249125,0.64290029){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2,000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{group_1.pdf}}%
    \put(0.22523086,0.67711007){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\dropbearServer}\end{tabular}}}}%
    \put(0.39402506,0.11143884){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,000\end{tabular}}}}%
    \put(0.39402506,0.14913557){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2,000\end{tabular}}}}%
    \put(0.39402506,0.1868323){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3,000\end{tabular}}}}%
    \put(0.39402506,0.22452903){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4,000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{group_1.pdf}}%
    \put(0.39672697,0.06356399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.42855569,0.06356399){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.46038441,0.06356399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.49221313,0.06356399){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.52404185,0.06356399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.55587057,0.06356399){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.58769929,0.06356399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.61952801,0.06356399){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{group_1.pdf}}%
    \put(0.39078973,0.07374211){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{group_1.pdf}}%
    \put(0.52352934,0.24867933){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\dcmtkServer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{group_1.pdf}}%
    \put(0.09863556,0.27661354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.13046428,0.27661354){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.162293,0.27661354){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.19412172,0.27661354){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.22595044,0.27661354){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.25777916,0.27661354){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.28960788,0.27661354){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.32143655,0.27661354){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{group_1.pdf}}%
    \put(0.09269832,0.28679165){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09269832,0.3150642){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,000\end{tabular}}}}%
    \put(0.09269832,0.34333675){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2,000\end{tabular}}}}%
    \put(0.09269832,0.3716093){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3,000\end{tabular}}}}%
    \put(0.09269832,0.39988184){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4,000\end{tabular}}}}%
    \put(0.09269832,0.4281544){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5,000\end{tabular}}}}%
    \put(0.09269832,0.45642694){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6,000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{group_1.pdf}}%
    \put(0.22543793,0.46240724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\gnutlsServer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{group_1.pdf}}%
    \put(0.39901109,0.27938716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.43083982,0.27938716){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.46266854,0.27938716){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.49449726,0.27938716){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.52632597,0.27938716){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.5581547,0.27938716){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.58998342,0.27938716){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.62181214,0.27938716){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{group_1.pdf}}%
    \put(0.39307386,0.28956527){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.39307386,0.33197409){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2,000\end{tabular}}}}%
    \put(0.39307386,0.37438291){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4,000\end{tabular}}}}%
    \put(0.39307386,0.41679174){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6,000\end{tabular}}}}%
    \put(0.39307386,0.45920056){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8,000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{group_1.pdf}}%
    \put(0.52581347,0.46690442){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\libresslServer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{group_1.pdf}}%
    \put(0.69984108,0.06356399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.7316698,0.06356399){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.76349852,0.06356399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.79532724,0.06356399){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.82715596,0.06356399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.85898468,0.06356399){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.8908134,0.06356399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.92264212,0.06356399){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{group_1.pdf}}%
    \put(0.69390384,0.07374211){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.69390384,0.12086304){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.69390384,0.16798394){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,000\end{tabular}}}}%
    \put(0.69390384,0.21510484){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{group_1.pdf}}%
    \put(0.82664345,0.25108126){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\livefivefivefiveServer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{group_1.pdf}}%
    \put(0.09842848,0.06356399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.1302572,0.06356399){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.16208592,0.06356399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.19391464,0.06356399){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.22574337,0.06356399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.25757203,0.06356399){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.28940081,0.06356399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.32122948,0.06356399){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{group_1.pdf}}%
    \put(0.09249125,0.07374211){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09249125,0.1122956){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.09249125,0.15084906){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,000\end{tabular}}}}%
    \put(0.09249125,0.18940254){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,500\end{tabular}}}}%
    \put(0.09249125,0.227956){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2,000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{group_1.pdf}}%
    \put(0.23655891,0.25171656){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\mosquittoServer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{group_1.pdf}}%
    \put(0.39841692,0.49135943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.43024564,0.49135943){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.46207436,0.49135943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.49390308,0.49135943){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.5257318,0.49135943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.55756052,0.49135943){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.58938924,0.49135943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.62121796,0.49135943){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{group_1.pdf}}%
    \put(0.39247969,0.50153755){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.39247969,0.53238034){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,000\end{tabular}}}}%
    \put(0.39247969,0.56322313){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2,000\end{tabular}}}}%
    \put(0.39247969,0.59406586){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3,000\end{tabular}}}}%
    \put(0.39247969,0.62490865){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4,000\end{tabular}}}}%
    \put(0.39247969,0.65575144){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5,000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{group_1.pdf}}%
    \put(0.5252193,0.67880642){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\nginxServer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{group_1.pdf}}%
    \put(0.70029558,0.27873398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.7321243,0.27873398){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.76395302,0.27873398){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.79578174,0.27873398){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.82761046,0.27873398){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.85943918,0.27873398){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.8912679,0.27873398){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.92309662,0.27873398){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{group_1.pdf}}%
    \put(0.69435835,0.28891209){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.69435835,0.34192312){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5,000\end{tabular}}}}%
    \put(0.69435835,0.39493415){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10,000\end{tabular}}}}%
    \put(0.69435835,0.44794517){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15,000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{group_1.pdf}}%
    \put(0.82709796,0.4661379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\opensslServer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{group_1.pdf}}%
    \put(0.70074116,0.49238694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.73256988,0.49238694){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.7643986,0.49238694){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.79622731,0.49238694){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.82805603,0.49238694){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.85988475,0.49238694){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.89171347,0.49238694){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.92354219,0.49238694){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{group_1.pdf}}%
    \put(0.69480392,0.50256506){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.69480392,0.53649211){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2,000\end{tabular}}}}%
    \put(0.69480392,0.57041917){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4,000\end{tabular}}}}%
    \put(0.69480392,0.60434623){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6,000\end{tabular}}}}%
    \put(0.69480392,0.63827328){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8,000\end{tabular}}}}%
    \put(0.69480392,0.67220034){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10,000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{group_1.pdf}}%
    \put(0.82754353,0.67915555){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\sambaServer}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> eval-plots/live555_auth_with_diff.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{live555_auth_with_diff.pdf}}%
    \put(0.14861111,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.25285017,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.35708922,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.46132828,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.56556733,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.66980639,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.77404544,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.8782845,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{live555_auth_with_diff.pdf}}%
    \put(0.56527778,0.01805556){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Time [hh:mm]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{live555_auth_with_diff.pdf}}%
    \put(0.12916667,0.09305556){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12916667,0.24320569){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.12916667,0.39335586){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,000\end{tabular}}}}%
    \put(0.12916667,0.54350601){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{live555_auth_with_diff.pdf}}%
    \put(0.04298774,0.37916667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\#Covered Branches}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{live555_auth_with_diff.pdf}}%
    \put(0.71413382,0.67210343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}enabled\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{live555_auth_with_diff.pdf}}%
    \put(0.85624097,0.67210343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}disabled\end{tabular}}}}%
    \put(0.6715171,0.7100474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Authentication}\end{tabular}}}}%
    \put(0.15275065,0.71051737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Fuzzer}\end{tabular}}}}%
    \put(0.53379911,0.74182069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\livefivefivefiveServer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{live555_auth_with_diff.pdf}}%
    \put(0.18691752,0.67291755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\toolname}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{live555_auth_with_diff.pdf}}%
    \put(0.3736947,0.67419181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\sgfuzz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{live555_auth_with_diff.pdf}}%
  \end{picture}%
\endgroup%


==> eval-plots/live555_auth_with_diff_all.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{live555_auth_with_diff_all.pdf}}%
    \put(0.14861111,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.25285017,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.35708922,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.46132828,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.56556733,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.66980639,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.77404544,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.8782845,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{live555_auth_with_diff_all.pdf}}%
    \put(0.56527778,0.01805556){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Time [hh:mm]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{live555_auth_with_diff_all.pdf}}%
    \put(0.12916667,0.09305556){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12916667,0.24320569){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.12916667,0.39335586){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,000\end{tabular}}}}%
    \put(0.12916667,0.54350601){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{live555_auth_with_diff_all.pdf}}%
    \put(0.04298774,0.37916667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\#Covered Branches}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{live555_auth_with_diff_all.pdf}}%
    \put(0.71711295,0.69312751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}enabled\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{live555_auth_with_diff_all.pdf}}%
    \put(0.8592201,0.69359896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}disabled\end{tabular}}}}%
    \put(0.67449621,0.73996087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Authentication}\end{tabular}}}}%
    \put(0.02571294,0.74016229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Fuzzer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{live555_auth_with_diff_all.pdf}}%
    \put(0.53677822,0.7661786){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\livefivefivefiveServer}\end{tabular}}}}%
    \put(0.11543536,0.69315014){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\toolname}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{live555_auth_with_diff_all.pdf}}%
    \put(0.27606221,0.69315014){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\aflnet}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{live555_auth_with_diff_all.pdf}}%
    \put(0.44164022,0.69260065){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\stateafl}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{live555_auth_with_diff_all.pdf}}%
    \put(0.59379181,0.69442441){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\sgfuzz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{live555_auth_with_diff_all.pdf}}%
  \end{picture}%
\endgroup%


==> eval-plots/mosquitto_tls_with_diff.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mosquitto_tls_with_diff.pdf}}%
    \put(0.14861111,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.25285017,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.35708923,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.46132829,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.56556731,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.66980637,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.77404548,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.87828454,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mosquitto_tls_with_diff.pdf}}%
    \put(0.56527778,0.01805556){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Time [hh:mm]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mosquitto_tls_with_diff.pdf}}%
    \put(0.12916667,0.09305556){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12916667,0.21995265){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.12916667,0.34684978){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,000\end{tabular}}}}%
    \put(0.12916667,0.47374687){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,500\end{tabular}}}}%
    \put(0.12916667,0.60064401){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2,000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mosquitto_tls_with_diff.pdf}}%
    \put(0.04298774,0.37916667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\#Covered Branches}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mosquitto_tls_with_diff.pdf}}%
    \put(0.72592238,0.67581245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}enabled\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mosquitto_tls_with_diff.pdf}}%
    \put(0.86802953,0.67581245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}disabled\end{tabular}}}}%
    \put(0.68486727,0.70548986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{TLS}\end{tabular}}}}%
    \put(0.15231112,0.70569127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Fuzzer}\end{tabular}}}}%
    \put(0.53603817,0.73582868){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\mosquittoServer}\end{tabular}}}}%
    \put(0.18647799,0.67662656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\toolname}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mosquitto_tls_with_diff.pdf}}%
    \put(0.37325516,0.67790082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\sgfuzz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mosquitto_tls_with_diff.pdf}}%
  \end{picture}%
\endgroup%


==> eval-plots/mosquitto_tls_with_diff_all.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mosquitto_tls_with_diff_all.pdf}}%
    \put(0.14861111,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:00\end{tabular}}}}%
    \put(0.25285017,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}03:00\end{tabular}}}}%
    \put(0.35708923,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}06:00\end{tabular}}}}%
    \put(0.46132829,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}09:00\end{tabular}}}}%
    \put(0.56556731,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12:00\end{tabular}}}}%
    \put(0.66980637,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15:00\end{tabular}}}}%
    \put(0.77404548,0.05972222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18:00\end{tabular}}}}%
    \put(0.87828454,0.05972222){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21:00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mosquitto_tls_with_diff_all.pdf}}%
    \put(0.56527778,0.01805556){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Time [hh:mm]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mosquitto_tls_with_diff_all.pdf}}%
    \put(0.12916667,0.09305556){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12916667,0.21995265){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.12916667,0.34684978){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,000\end{tabular}}}}%
    \put(0.12916667,0.47374687){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1,500\end{tabular}}}}%
    \put(0.12916667,0.60064401){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2,000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mosquitto_tls_with_diff_all.pdf}}%
    \put(0.04298774,0.37916667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\#Covered Branches}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mosquitto_tls_with_diff_all.pdf}}%
    \put(0.72692747,0.69055537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}enabled\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mosquitto_tls_with_diff_all.pdf}}%
    \put(0.86903462,0.69102681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}disabled\end{tabular}}}}%
    \put(0.68431074,0.73738873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{TLS}\end{tabular}}}}%
    \put(0.02441635,0.73759014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Fuzzer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mosquitto_tls_with_diff_all.pdf}}%
    \put(0.5410372,0.76360646){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\mosquittoServer}\end{tabular}}}}%
    \put(0.11413877,0.690578){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\toolname}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mosquitto_tls_with_diff_all.pdf}}%
    \put(0.28032118,0.690578){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\aflnet}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mosquitto_tls_with_diff_all.pdf}}%
    \put(0.44589918,0.69002851){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\stateafl}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mosquitto_tls_with_diff_all.pdf}}%
    \put(0.59805076,0.69185227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\sgfuzz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mosquitto_tls_with_diff_all.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fuzztruction_design_v6.4.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65486726)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fuzztruction_design_v6.4.pdf}}%
    \put(0.16690266,0.59955752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small\textbf{Weird Peer}\end{tabular}}}}%
    \put(0.07300885,0.24557522){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large\circleone\end{tabular}}}}%
    \put(0.07300885,0.47345133){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large\circletwo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fuzztruction_design_v6.4.pdf}}%
    \put(0.83064384,0.60083457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small\textbf{Target Peer}\end{tabular}}}}%
    \put(0.72123894,0.24557522){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large\circlefive\end{tabular}}}}%
    \put(0.72123894,0.47345133){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large\circlefour\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fuzztruction_design_v6.4.pdf}}%
    \put(0.49564924,0.0359823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{FuzzMediator}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fuzztruction_design_v6.4.pdf}}%
    \put(0.49567578,0.27280752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}III. Request\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fuzztruction_design_v6.4.pdf}}%
    \put(0.49592799,0.19150221){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}IV. Response\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fuzztruction_design_v6.4.pdf}}%
    \put(0.49596782,0.52405849){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}I. Client Hello\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fuzztruction_design_v6.4.pdf}}%
    \put(0.49596782,0.43447345){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}II. Server Hello\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fuzztruction_design_v6.4.pdf}}%
    \put(0.46238938,0.62389381){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large\circlethree\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fuzztruction_design_v6.4.pdf}}%
    \put(0.49668463,0.35812169){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fuzztruction_design_v6.4.pdf}}%
    \put(0.25663717,0.34955752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fault\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fuzztruction_design_v6.4.pdf}}%
  \end{picture}%
\endgroup%

